A General Framework for Property-Driven Machine Learning

Neural networks have been shown to frequently fail to learn critical safety and correctness properties purely from data, highlighting the need for training methods that directly integrate logical specifications. While adversarial training can be used to improve robustness to small perturbations within $\epsilon$-cubes, domains other than computer vision -- such as control systems and natural language processing -- may require more flexible input region specifications via generalised hyper-rectangles. Differentiable logics offer a way to encode arbitrary logical constraints as additional loss terms that guide the learning process towards satisfying these constraints. In this paper, we investigate how these two complementary approaches can be unified within a single framework for property-driven machine learning, as a step toward effective formal verification of neural networks. We show that well-known properties from the literature are subcases of this general approach, and we demonstrate its practical effectiveness on a case study involving a neural network controller for a drone system. Our framework is made publicly available at https://github.com/tflinkow/property-driven-ml.

==> figures/alsomitra_control_diagram.tex <==
\begin{tikzpicture}[thick, scale=1.1]
  \draw[dashed] (0,3.1) -- (3.1,0) node[midway, below, rotate=-45, xshift=-0.4cm] {desired trajectory};

  \node (drone) at (2.8,2.5) {\includegraphics[width=1.1cm]{figures/alsomitra_drone.png}};

  \node (drone0) at (2.8,0.3) {};

  \draw[<->, >=Stealth] ([yshift=0.07cm]drone.south -| drone0.north) -- node[fill=white] {$y_{\text{error}}$} (drone0);

  \draw [dashdotted, red, dash phase=5pt] plot [smooth] coordinates {(0,3.4) (0.7,3.2) (1.5,3.25) (2,2.5) ([xshift=0.1cm,yshift=-0.2cm]drone.west)};
\end{tikzpicture}

==> figures/alsomitra_regression_plot.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            xlabel=True value,
            ylabel=Predicted value,
            title=Regression Predictions,
            width=6.5cm,
            height=6.5cm,
            xmin=0.181,
            xmax=0.193,
            ymin=0.181,
            ymax=0.193,
            minor tick num=2,
            xtick={0.181,0.184,0.187,0.190,0.193},
            ytick={0.181,0.184,0.187,0.190,0.193},
            enlargelimits=0.07,
            legend pos=outer north east,
            legend cell align={left},
            tick label style={/pgf/number format/precision=3},
        ]
        \addplot[only marks, blue, mark=o] table[col sep=comma, x=target, y=predicted] {csv/Alsomitra/Baseline-RegressionPlot.csv};
        \addlegendentry{Baseline (RMSE: \num[scientific-notation=true, round-mode=places, round-precision=4]{0.0003611086576711})};
        
        \addplot[only marks, red, mark=triangle] table[col sep=comma, x=target, y=predicted] {csv/Alsomitra/DL2-RegressionPlot.csv};
        \addlegendentry{DL2 (RMSE: \num[scientific-notation=true, round-mode=places, round-precision=4]{0.001849079853855})};
        
        \addplot[only marks, brown!60!black, mark=star] table[col sep=comma, x=target, y=predicted] {csv/Alsomitra/GD-RegressionPlot.csv};
        \addlegendentry{Fuzzy Logic (RMSE: \num[scientific-notation=true, round-mode=places, round-precision=4]{0.0021656022872775})};
        
        \addplot[
            domain=0.181:0.193,
            black,
            thick,
            densely dashed
        ] {x};
        
        \end{axis}
    \end{tikzpicture}

==> figures/hyperrectangles.tex <==
\begin{subfigure}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=4.8cm,
            xticklabels=\empty, yticklabels=\empty,
            xmin=-1, xmax=5, ymin=-2, ymax=8,
        ]
        
        \pgfmathsetseed{45}
        
        % red training data points with epsilon balls
        \foreach \i in {1,...,9} {
            \pgfmathsetmacro\x{rnd*5 + 0.5}
            \pgfmathsetmacro\y{rnd*5 + 0.5}
            
            % epsilon ball
            \addplot[only marks, mark=square, draw=black, fill=none, mark size=6pt] coordinates {(\x,\y)};
            
            % red dot
            \addplot[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5pt] coordinates {(\x,\y)};
        }
        
        % blue test data points
        \foreach \i in {1,...,6} {
            \pgfmathsetmacro\x{rnd*5 + 0.5}
            \pgfmathsetmacro\y{rnd*5 + 0.5}
        
            % blue dot
            \addplot[only marks, mark=*, mark options={fill=blue, draw=blue}, mark size=1.5pt] coordinates {(\x,\y)};
        }
        
        \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:epsilon_balls}
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=4.8cm,
            xticklabels=\empty, yticklabels=\empty,
            xmin=-1, xmax=5, ymin=-2, ymax=8,
        ]
        
        \pgfmathsetseed{45}

        % the following is extremely messy, but necessary because randomised hyperrectangle shapes "eat up"
        % random values from the stream that were meant to be used for red and blue dot positions

        % store positions
        \foreach \i in {1,...,9} {
            \pgfmathsetmacro{\xval}{rnd*5 + 0.5}
            \pgfmathsetmacro{\yval}{rnd*5 + 0.5}
            \expandafter\xdef\csname redx\i\endcsname{\xval}
            \expandafter\xdef\csname redy\i\endcsname{\yval}
        }

        % seed for hyperrect shapes
        \pgfmathsetseed{15}
        
        \foreach \i in {1,...,9} {
            \pgfmathsetmacro{\x}{\csname redx\i\endcsname}
            \pgfmathsetmacro{\y}{\csname redy\i\endcsname}
            
            \pgfmathsetmacro{\sx}{rnd*1.5}
            \pgfmathsetmacro{\sy}{rnd*1.5}

            % again messy, but needed to have pgf expressions in mark options
            \edef\temp{
                \noexpand\addplot[
                    only marks,
                    mark=square,
                    draw=black,
                    fill=none,
                    mark size=6pt,
                    mark options={xscale=\sx, yscale=\sy}
                ] coordinates {(\x,\y)};
            }
            \temp
        
            \addplot[
                only marks,
                mark=*,
                mark options={fill=red, draw=red},
                mark size=1.5pt
            ] coordinates {(\x,\y)};
        }
        
        % set up RNG for blue points
        \pgfmathsetseed{45}
        \foreach \i in {1,...,9} {
            \pgfmathparse{rnd} % x
            \pgfmathparse{rnd} % y
        }
        
        \foreach \i in {1,...,6} {
            \pgfmathsetmacro\x{rnd*5 + 0.5}
            \pgfmathsetmacro\y{rnd*5 + 0.5}
        
            \addplot[only marks, mark=*, mark options={fill=blue, draw=blue}, mark size=1.5pt]
                coordinates {(\x,\y)};
        }            
        \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:local_hyper-rectangles}
\end{subfigure}%
\hfil
\begin{subfigure}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=4.8cm,
            xticklabels=\empty, yticklabels=\empty,
            xmin=-1, xmax=5, ymin=-2, ymax=8,
        ]
        
        \pgfmathsetseed{45}
        
        % red training data points
        \foreach \i in {1,...,9} {
            \pgfmathsetmacro\x{rnd*5 + 0.5}
            \pgfmathsetmacro\y{rnd*5 + 0.5}
            
            % red dot
            \addplot[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5pt] coordinates {(\x,\y)};
        }
        
        % blue test data points
        \foreach \i in {1,...,6} {
            \pgfmathsetmacro\x{rnd*5 + 0.5}
            \pgfmathsetmacro\y{rnd*5 + 0.5}
        
            % blue dot
            \addplot[only marks, mark=*, mark options={fill=blue, draw=blue}, mark size=1.5pt] coordinates {(\x,\y)};
        }
        
        % global hyperrect
        \draw[thick] (axis cs:0.5,0.2) rectangle (axis cs:4.5,6);
        
        \end{axis}
    \end{tikzpicture}
    \caption{}
    \label{fig:global_hyper-rectangles}
\end{subfigure}%

==> figures/mnist_results_plots.tex <==
\pgfplotsset{
  results/.style={
    width=5cm,
    height=4.1cm,
    ytick distance=0.2,
    xtick={0,25,...,100},
    tick label style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    title style={font=\small},
    ytick={0,0.25,...,1},
    ymin=0, ymax=1,
    yticklabels={0\%,25\%,50\%,70\%,100\%}, % there's probably a better way...
    legend cell align={left},
    legend style={
      legend columns=3,
      anchor=center,
      align=center,
      font=\scriptsize
    },
    legend image post style={mark indices={}},
    enlargelimits=true,
    xlabel=Epoch,
    every axis plot post/.append style={
      thick,
      table/col sep=comma,
      table/x=Epoch,
    },
  },
  group/results/.style={
    group style={
      group size=3 by 1, 
      ylabels at=edge left,
      x descriptions at=edge bottom,
      horizontal sep=0.1cm,
    }, 
    results,
  },
  baseline/.style={
    mark indices=101, mark=o, red, densely dotted, mark options={solid}
  },
  dl2/.style={
    mark indices=94, mark=square, blue
  },
  fl/.style={
    mark indices=99, mark=diamond, brown!60!black
  }
}

\begin{tikzpicture}[font=\small]
  \begin{groupplot}[group/results]
    \nextgroupplot[title={PAcc},]
\addplot[baseline] table [y=Test-P-Metric] {csv/MNIST/Baseline.csv};
\addplot[dl2] table [y=Test-P-Metric] {csv/MNIST/DL2.csv};
\addplot[fl] table [y=Test-P-Metric] {csv/MNIST/GD.csv};

\coordinate (c1) at (rel axis cs:0,1);
    \nextgroupplot[title={CAcc},
      yticklabels={},
      xlabel={},
    ]
\addplot[baseline] table [y=Test-C-Acc] {csv/MNIST/Baseline.csv};
\addplot[dl2] table [y=Test-C-Acc] {csv/MNIST/DL2.csv};
\addplot[fl] table [y=Test-C-Acc] {csv/MNIST/GD.csv};

\coordinate (c2) at (rel axis cs:0,1);
    \nextgroupplot[title={CSec},
      yticklabel pos=right,
      yticklabel style={anchor=east,xshift=2.7em},
      legend to name=full-legend
    ]
\addplot[baseline] table [y=Test-C-Sec] {csv/MNIST/Baseline.csv};
\addplot[dl2] table [y=Test-C-Sec] {csv/MNIST/DL2.csv};
\addplot[fl] table [y=Test-C-Sec] {csv/MNIST/GD.csv};
\addlegendentry {Baseline};
\addlegendentry {DL2};
\addlegendentry {Fuzzy Logic};

\coordinate (c3) at (rel axis cs:1,1);
  \end{groupplot}
  \coordinate (c4) at ($(c1)!.5!(c3)$);
  \node[below, yshift=0.5cm] at (c4 |- current bounding box.south) {\pgfplotslegendfromname{full-legend}};
\end{tikzpicture}
